Ultrafast ab-initio Quantum Chemistry Using Matrix Product States

Ultrafast dynamics in chemical systems provide a unique access to fundamental processes at the molecular scale. A proper description of such systems is often very challenging because of the quantum nature of the problem. The concept of matrix product states (MPS), however, has proven its performance in describing such correlated quantum system in recent years for a wide range of applications. In this work, we continue the development of the MPS approach to study ultrafast electron dynamics in quantum chemical systems. The method combines time evolution schemes, such as fourth-order Runge-Kutta and Krylov space time evolution, with MPS, in order to solve the time-dependent Schr\"odinger equation efficiently. This allows for describing electron dynamics in molecules on a full configurational interaction (CI) level for a few femtoseconds after excitation. As a benchmark, we compare MPS based calculations to full CI calculations for a chain of hydrogen atoms and for the water molecule. Krylov space time evolution is in particular suited for the MPS approach, as it provides a wide range of opportunities to be adjusted to the reduced MPS dimension case. Finally, we apply the MPS approach to describe charge migration effects in iodoacetylene and find direct agreement between our results and experimental observations.

==> plots/c2hi_density/plot.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=2 by 2,
          ylabels at=edge left,
          horizontal sep=5pt,
          vertical sep=30pt
      },
      footnotesize,
      width=160pt,
      % height=80pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  \nextgroupplot[
   title = {$0fs$},        
   ymax = 5,
   ymin = -5,
   xmin = -5,
   xmax = 15,
   axis equal image,
   point meta min=-0.05,
   point meta max=0.05,
   hide axis,
   colormap name=temp,
]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/c2hi_density/density_t_000.dat};
   \draw[fill, color=blue] (axis cs:0.687832159,0) circle (1.5pt) node[below] {\small H};
   \draw[fill, color=black] (axis cs:2.674670195,0) circle (1.5pt) node[below] {\small C};
   \draw[fill, color=black] (axis cs:4.93481443,0) circle (1.5pt) node[below] {\small C};
   \draw[fill, color=Brown] (axis cs:8.710217113,0) circle (1.5pt) node[xshift=5pt,right] {\small I};
   \node[anchor=north west] at (rel axis cs:0,1) {\small a)};
   \nextgroupplot[
      title = {$0.93fs$},        
      ymax = 5,
      ymin = -5,
      xmin = -5,
      xmax = 15,
      axis equal image,
      point meta min=-0.05,
      point meta max=0.05,
      hide axis,
      colormap name=temp,
   ]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/c2hi_density/density_t_093.dat};
   \draw[fill, color=blue] (axis cs:0.687832159,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:2.674670195,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:4.93481443,0) circle (1.5pt);
   \draw[fill, color=Brown] (axis cs:8.710217113,0) circle (1.5pt);
   \node[anchor=north west ] at (rel axis cs:0,1) {\small b)};
   
   \nextgroupplot[
      title = {$1.85fs$},        
      ymax = 5,
      ymin = -5,
      xmin = -5,
      xmax = 15,
      axis equal image,
      point meta min=-0.05,
      point meta max=0.05,
      hide axis,
      colormap name=temp,
   ]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/c2hi_density/density_t_185.dat};
   \draw[fill, color=blue] (axis cs:0.687832159,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:2.674670195,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:4.93481443,0) circle (1.5pt);
   \draw[fill, color=Brown] (axis cs:8.710217113,0) circle (1.5pt);
   \node[anchor=north west] at (rel axis cs:0,1) {\small c)};
   
   \nextgroupplot[
            title = {$2.77fs$},        
            ymax = 5,
            ymin = -5,
            xmin = -5,
            xmax = 15,
            axis equal image,
            point meta min=-0.05,
            point meta max=0.05,
            hide axis,
            colormap name=temp,
         ]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/c2hi_density/density_t_277.dat};
   \draw[fill, color=blue] (axis cs:0.687832159,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:2.674670195,0) circle (1.5pt);
   \draw[fill, color=black] (axis cs:4.93481443,0) circle (1.5pt);
   \draw[fill, color=Brown] (axis cs:8.710217113,0) circle (1.5pt);
   \node[anchor=north west] at (rel axis cs:0,1) {\small d)};
      
   \end{groupplot}
\end{tikzpicture}

==> plots/c2hi_part-charge/plot.tex <==
\begin{tikzpicture}
   \begin{axis}[
         xlabel={time},
         xlabel near ticks,
         width=225pt,
         height=170pt,
         xmin=0.0, 
         xmax= 3.1,
         xmajorgrids, 
         ymajorgrids, 
         xtick={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
         xticklabels={$0fs$,$0.5fs$,$1.0fs$,$1.5fs$,$2.0fs$,$2.5fs$,$3.0fs$},
         ytick={0.0,0.2,0.4,0.6,0.8,1.0},
         ymin=-0.05,
         ymax=1.05,
         ylabel={partial hole charge},
         tick label style={font=\small},
         after end axis/.code={     \draw[line width = 1.5pt, color = gray!15] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                 \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                    },
                                    legend entries={\small iodine $D=150$, \small iodine $D=200$, \small iodine $D=300$, \small acetylene $D = 150$, \small acetylene $D = 200$, \small acetylene $D = 300$},
                                    % legend columns=1,
                                    % legend rows=6,
                                    % legend pos=outer north,
                                    legend style={rounded corners=3pt, line width = 1.5pt,at={(1.05,0.5)},anchor=west,font=\small, /tikz/every even column/.append style={column sep=0.25cm}},  
         ]
         \addplot[only marks, scatter src=y, mark size=0.75pt, blue!40] table [x expr=\thisrowno{0} * 0.02418884254, y expr=6.67135515-\thisrowno{4} ] {plots/c2hi_part-charge/part-charge-low_N_26_150.dat};
         \addplot[only marks, scatter src=y, mark size=0.75pt, blue!70] table [x expr=\thisrowno{0} * 0.02418884254, y expr=6.67135515-\thisrowno{4} ] {plots/c2hi_part-charge/part-charge-low_N_26_200.dat};
         \addplot[only marks, scatter src=y, mark size=0.75pt, blue] table [x expr=\thisrowno{0} * 0.02418884254, y expr=6.67135515-\thisrowno{4} ] {plots/c2hi_part-charge/part-charge-low_N_26_300.dat};
         \addplot[only marks, scatter src=y, mark size=0.75pt, red!40 ] table [x expr=\thisrowno{0} * 0.02418884254, y expr=4.17651588+4.33514282-\thisrowno{2}-\thisrowno{3} ] {plots/c2hi_part-charge/part-charge-low_N_26_150.dat};   
         \addplot[only marks, scatter src=y, mark size=0.75pt, red!70 ] table [x expr=\thisrowno{0} * 0.02418884254, y expr=4.17651588+4.33514282-\thisrowno{2}-\thisrowno{3} ] {plots/c2hi_part-charge/part-charge-low_N_26_200.dat};
         \addplot[only marks, scatter src=y, mark size=0.75pt, red ] table [x expr=\thisrowno{0} * 0.02418884254, y expr=4.17651588+4.33514282-\thisrowno{2}-\thisrowno{3} ] {plots/c2hi_part-charge/part-charge-low_N_26_300.dat};
         \draw[line width = 1.5pt,color = black!80] (axis cs:0.93,-0.05) -- (axis cs:0.93,1.05) node[anchor=north,fill=white,rectangle,draw,rounded corners=3pt,yshift=-5pt, scale=0.9] {\small$0.93fs$};
         \draw[line width = 1.5pt,color = black!80] (axis cs:1.85,-0.05) -- (axis cs:1.85,1.05) node[anchor=north,fill=white,rectangle,draw,rounded corners=3pt,yshift=-5pt, scale=0.9] {\small$1.85fs$};
         \draw[line width = 1.5pt,color = black!80] (axis cs:2.77,-0.05) -- (axis cs:2.77,1.05) node[anchor=north,fill=white,rectangle,draw,rounded corners=3pt,yshift=-5pt, scale=0.9] {\small$2.77fs$};
   \end{axis}
\end{tikzpicture}

==> plots/h10_dynamics/plot.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=1 by 2,
          ylabels at=edge left,
          vertical sep=10pt
      },
      footnotesize,
      width=229pt,
      height=100pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  
  \nextgroupplot[
         xlabel={},
         xlabel near ticks,
         xtick={0.0,1.0,2.0,3.0,4.0},
         xticklabels={},
         xmin=-0.1, 
         xmax= 4.1,
         ylabel={$G^{\text{Im}}_{55}(t-t')$} ,
         xmajorgrids, 
         ymajorgrids, 
         ytick={-1.00,0.0, 1.00},
         yticklabels={$-1.0$,$0.0$,$1.0$},
         ymin=-1.1,
         ymax=1.1,
         % tick label style={font=\small},
         after end axis/.code={     \draw[line width = 1.5pt, color = gray!15] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                 \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                    },
         legend entries={\scriptsize KRY-FCI,\scriptsize KRY-MPS, \scriptsize RK4-MPS},
         legend columns=3,
         % legend pos=outer north,
         legend style={rounded corners=3pt, line width = 1.5pt,at={(0.5,1.4)},anchor=north,font=\small},                                    
     ]

     \addplot[color=blue, line width = 1pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{2} ] {plots/h10_dynamics/dynFCI.out};
     \addplot[color=red, line width = 1pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{2} ] {plots/h10_dynamics/dynKRY.out};
     \addplot[color=green, line width = 1pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{2} ] {plots/h10_dynamics/dynRK.out};
  \nextgroupplot[
         xlabel=$t-t'$,
         xlabel near ticks,
         xtick={0.0,1.0,2.0,3.0,4.0},
         xticklabels={$0.0fs$,$1.0fs$,$2.0fs$, $3.0fs$, $4.0fs$},
         xmin=-0.1, 
         xmax= 4.1,
         xmajorgrids, 
         ylabel= {abs. error},
         ymajorgrids, 
         ytick={0.0,0.10, 0.20, 0.30},
         yticklabels={$0.0$,$0.1$,$0.2$,$0.3$},
         ymin=-0.03,
         ymax=0.33,
         % tick label style={font=\small},
         after end axis/.code={
                                 \draw[line width = 1.5pt, color = gray!15] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                 \draw[line width = 1.50000pt,rounded corners=3pt, color = black!80] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                     }
         ]
         \addplot[color=red, line width = 1pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{1} ] {plots/h10_dynamics/diffKRY.out};
         \addplot[color=green, line width = 1pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{1} ] {plots/h10_dynamics/diffRK.out};
  \end{groupplot}
\end{tikzpicture}

==> plots/h10_green/plot.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=4 by 1,
          ylabels at=edge left,
          horizontal sep=14pt
      },
      footnotesize,
      width=80pt,
      height=200pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  
  \nextgroupplot[
         xlabel={},
         xlabel near ticks,
         xtick={-4.40,-4.14},
         ticklabel style = {font=\scriptsize} ,
         xmin=-4.47, 
         xmax=-4.08,
         xmajorgrids, 
         ymajorgrids, 
         ytick={0.00, 100, 200, 300, 400, 500},
         % yticklabels={$00$,$0.01$,$0.02$,$0.03$,$0.04$,$0.05$},
         ymin=-0.002,
         ymax=550.055,
         ylabel={$G^{\text{Im}}_{55}(\omega)$},
         % tick label style={font=\small},
         % legend entries={\small FCI,\small KRY, \small RK},
         scaled y ticks = false,
         after end axis/.code={     \draw[line width = 1.5pt, color = white] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                 \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                                 (rel axis cs:1,0) -- (rel axis cs:0,0) -- (rel axis cs:0,1) -- (rel axis cs:1,1);
                                    },
         % legend entries={\small FCI,\small KRY, \small RK},
         % legend columns=3,
         % legend pos=outer north,
         % legend style={rounded corners=3pt, line width = 1.5pt,at={(0.5,1.4)},anchor=north,font=\small},
         % axis x discontinuity=crunch
     ]

     \addplot[color=blue, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultFCI.out};
     \addplot[color=red, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultKRY.out};
     \addplot[color=green, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultRK.out};
   \nextgroupplot[
      xlabel={},
      xlabel near ticks,
      xtick={-3.48,-3.22},
      ticklabel style = {font=\scriptsize},
      xmin=-3.55, 
      xmax=-3.16,
      ylabel={},
      xmajorgrids, 
      ymajorgrids, 
      ytick={0.00, 100, 200, 300, 400, 500},
      yticklabels={},
      ymin=-0.002,
      ymax=550.055,
      axis line style={draw=none},
      % tick label style={font=\small},
      % legend entries={\small FCI,\small KRY, \small RK},
      scaled y ticks = false,
      after end axis/.code={  
                              \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                              (rel axis cs:0,0) -- (rel axis cs:1,0);
                              \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                              (rel axis cs:0,1) -- (rel axis cs:1,1);                              
                                 },
      % legend entries={\small FCI,\small KRY, \small RK},
      % legend columns=3,
      % legend pos=outer north,
      % legend style={rounded corners=3pt, line width = 1.5pt,at={(0.5,1.4)},anchor=north,font=\small},                                    
   ]
   \addplot[color=blue, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultFCI.out};
   \addplot[color=red, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultKRY.out};
   \addplot[color=green, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultRK.out};
   
  \nextgroupplot[
   xlabel={},
   xlabel near ticks,
   xtick={-2.69,-2.43},
   ticklabel style = {font=\scriptsize},
   xmin=-2.76, 
   xmax=-2.36,
   ylabel={},
   xmajorgrids, 
   ymajorgrids, 
   ytick={0.00, 100, 200, 300, 400, 500},
   yticklabels={},
   ymin=-0.002,
   ymax=550.055,
   axis line style={draw=none},
   % tick label style={font=\small},
   % legend entries={\small FCI,\small KRY, \small RK},
   scaled y ticks = false,
   after end axis/.code={  
                           \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                           (rel axis cs:0,0) -- (rel axis cs:1,0);
                           \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                           (rel axis cs:0,1) -- (rel axis cs:1,1);                              
                              },
   % legend entries={\small FCI,\small KRY, \small RK},
   % legend columns=3,
   % legend pos=outer north,
   % legend style={rounded corners=3pt, line width = 1.5pt,at={(0.5,1.4)},anchor=north,font=\small},                                    
]



\addplot[color=blue, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultFCI.out};
\addplot[color=red, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultKRY.out};
\addplot[color=green, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultRK.out};
\nextgroupplot[
   xlabel={},
   xlabel near ticks,
   xtick={-1.91,-1.64},
   ticklabel style = {font=\scriptsize},
   xmin=-1.97, 
   xmax=-1.57,
   ylabel={},
   xmajorgrids, 
   ymajorgrids, 
   ytick={0.00, 100, 200, 300, 400, 500},
   yticklabels={},
   ymin=-0.002,
   ymax=550.055,
   axis line style={draw=none},
   % tick label style={font=\small},
   % legend entries={\small FCI,\small KRY, \small RK},
   scaled y ticks = false,
   after end axis/.code={  
                           \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                           (rel axis cs:0,1) -- (rel axis cs:1,1) -- (rel axis cs:1,0) -- (rel axis cs:0,0)  ;                              
                              },
   legend entries={\small FCI,\small KRY, \small RK},
   legend columns=3,
   % legend pos=north east,
   legend style={rounded corners=3pt, line width = 1.5pt,at={(1.2000001,0.98)},anchor=north east,font=\small},                                    
]

\addplot[color=blue, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultFCI.out};
\addplot[color=red, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultKRY.out};
\addplot[color=green, line width = 1pt] table [x expr=6.57969*\thisrowno{0}, y expr=-\thisrowno{2} ] {plots/h10_green/resultRK.out}; 
\end{groupplot}
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c1r1.south east)--(my plots c2r1.south west);
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c1r1.north east)--(my plots c2r1.north west);
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c2r1.south east)--(my plots c3r1.south west);
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c2r1.north east)--(my plots c3r1.north west);
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c3r1.south east)--(my plots c4r1.south west);
\draw[line width = 1.5pt, color = black!80, decoration = {zigzag,segment length = 1mm, amplitude = 0.4mm},decorate] (my plots c3r1.north east)--(my plots c4r1.north west);
\node[anchor=north, yshift=-15pt] at ($(my plots c1r1.south west)!0.5!(my plots c4r1.south east)$){$\omega$ ($PHz$)};
\end{tikzpicture}

==> plots/h2o_charge/plot.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=3 by 1,
          ylabels at=edge left,
          horizontal sep=5pt,
          vertical sep=30pt
      },
      footnotesize,
      width=135pt,
      % height=80pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  \nextgroupplot[
   title = {$0fs$},        
   ymax = 5,
   ymin = -5,
   xmin = -5,
   xmax = 5,
   axis equal image,
   point meta min=-0.05,
   point meta max=0.05,
   hide axis,
   colormap name=temp,
]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/h2o_charge/density_t_000.dat};
   \draw[fill, color=blue] (axis cs:-0.11294891023749,0) circle (0.005pt) node[left, xshift=-5pt] {\small O};
   \draw[fill, color=black] (axis cs:0.89643966569149,1.4837496121996) circle (1.5pt) node[right, xshift=5pt] {\small H};
   \draw[fill, color=black] (axis cs:0.89643966569149,-1.4837496121996) circle (1.5pt) node[right, xshift=5pt] {\small H};
   \node[anchor=north west] at (rel axis cs:0,1) {\small a)};
   \nextgroupplot[
      title = {$0.5fs$},        
      ymax = 5,
      ymin = -5,
      xmin = -5,
      xmax = 5,
      axis equal image,
      point meta min=-0.05,
      point meta max=0.05,
      hide axis,
      colormap name=temp,
   ]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/h2o_charge/density_t_075.dat};
   \draw[fill, color=blue] (axis cs:-0.11294891023749,0) circle (0.005pt);
   \draw[fill, color=black] (axis cs:0.89643966569148,1.4837496121996) circle (1.5pt);
   \draw[fill, color=black] (axis cs:0.89643966569148,-1.4837496121996) circle (1.5pt);
   \node[anchor=north west] at (rel axis cs:0,1) {\small b)};
   
   \nextgroupplot[
      title = {$1.0fs$},        
      ymax = 5,
      ymin = -5,
      xmin = -5,
      xmax = 5,
      axis equal image,
      point meta min=-0.05,
      point meta max=0.05,
      hide axis,
      colormap name=temp,
   ]
   \addplot [matrix plot*,point meta=explicit, shader=interp] file [meta=index 2] {plots/h2o_charge/density_t_178.dat};
   \draw[fill, color=blue] (axis cs:-0.11294891023749,0) circle (0.005pt);
   \draw[fill, color=black] (axis cs:0.89643966569149,1.4837496121996) circle (1.5pt);
   \draw[fill, color=black] (axis cs:0.89643966569148,-1.4837496121996) circle (1.5pt);
   \node[anchor=north west] at (rel axis cs:0,1) {\small c)};
      
   \end{groupplot}
\end{tikzpicture}

==> plots/h2o_dynamics/plot.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=1 by 1,
          ylabels at=edge left,
          vertical sep=10pt
      },
      footnotesize,
      width=229pt,
      height=170pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  \nextgroupplot[
         xlabel=$t$,
         xlabel near ticks,
         xtick={0.0,0.25,0.5,0.75,1.0},
         xticklabels={$0.0fs$,$0.25fs$,$0.5fs$, $0.75fs$, $1.0fs$},
         xmin=-0.03, 
         xmax= 1.03,
         xmajorgrids, 
         ylabel= {rel. error $\epsilon(t)$},
         ymajorgrids, 
         ytick={0.0,0.05, 0.10},
         yticklabels={$0\%$,$5\%$,$10\%$},
         ymin=-0.005,
         ymax=0.105,
         % tick label style={font=\small},
         after end axis/.code={
                                 \draw[line width = 1.5pt, color = gray!15] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                 \draw[line width = 1.5pt,rounded corners=3pt, color = black!80] 
                                 (rel axis cs:0,0)rectangle(rel axis cs:1,1);
                                     }
         ]
         \addplot[color=red, line width = 1pt, only marks, mark size=0.4pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{1} ] {plots/h2o_dynamics/diffKRY_5_0020_060_non-ortho.out};
         \addplot[color=green, line width = 1pt, only marks, mark size=0.4pt] table [x expr=\thisrowno{0} * 0.02418884254, y expr=\thisrowno{1} ] {plots/h2o_dynamics/diffKRY_5_0020_060_ortho.out};
         \draw[fill, color=black, line width = 1pt, ->] (axis cs:0.55,0.08) -- (axis cs:0.65,0.072) node[line width = 1.0pt,rounded corners=3pt,rectangle,draw,at start, anchor=east, fill=white] {\small orthogonal basis};
         \draw[fill, color=black, line width = 1pt, ->] (axis cs:0.68,0.015) -- (axis cs:0.75,0.035) node[line width = 1.0pt,rounded corners=3pt,rectangle,draw,at start, anchor=north, fill=white] {\small non-orthogonal basis};         
  \end{groupplot}
\end{tikzpicture}

==> plots/h2o_error_kry/dephasingRateSurface.tex <==
\begin{tikzpicture}
   \begin{groupplot}[
      group style={
          group name=my plots,
          group size=3 by 2,
          ylabels at=edge left,
          horizontal sep=40pt,
          vertical sep=40pt
      },
      footnotesize,
      width=145pt,
      height=145pt,
      tickpos=left,
      ytick align=outside,
      xtick align=outside,
      enlarge x limits=false 
  ]
  \nextgroupplot[
   title = {$N_{K}=4$ ortho},
   ylabel={$\Delta t$ in $as$},
   xmax = 185,
   xmin = 25,
   ymin = 0.0075,
   ymax = 0.0975,
   point meta min=0.0,
   point meta max=0.3,
   xtick={30, 60, 90, 120, 150, 180},
   xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
   ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
   yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
   scaled y ticks = false,
   colormap name=jet,
 after end axis/.code={
   \draw[line width = 1.25pt, color = white] 
   (rel axis cs:0,0)rectangle(rel axis cs:1,1);
   \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] 
   (rel axis cs:0,0)rectangle(rel axis cs:1,1);
       }
]

\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {plots/h2o_error_kry/err_kry-4-ortho.out};
     \nextgroupplot[
      title = {$N_{K}=5$ ortho},      
      xmax = 185,
      xmin = 25,
      ymin = 0.0075,
      ymax = 0.0975,
      point meta min=0.0,
      point meta max=0.3,
      xtick={30, 60, 90, 120, 150, 180},
      xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
      ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
      yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
      scaled y ticks = false,
      colormap name=jet,
    after end axis/.code={
      \draw[line width = 1.25pt, color = white] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
      \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
          },
   ]
   \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {plots/h2o_error_kry/err_kry-5-ortho.out};     
   \nextgroupplot[
      title = {$N_{K}=6$ ortho},    
      xmax = 185,
      xmin = 25,
      ymin = 0.0075,
      ymax = 0.0975,
      point meta min=0.0,
      point meta max=0.3,
      xtick={30, 60, 90, 120, 150, 180},
      xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
      ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
      yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
      scaled y ticks = false,
      colormap name=jet,
    after end axis/.code={
      \draw[line width = 1.25pt, color = white] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
      \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
          },
          colorbar right,
          every colorbar/.append style={
             height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+\pgfkeysvalueof{/pgfplots/group/vertical sep},
             ytick={0, 0.1, 0.2, 0.3},
             yticklabels = {$0\%$,$10\%$,$20\%$,$\geq 30\%$}, 
          }
   ]
   \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {plots/h2o_error_kry/err_kry-6-ortho.out}; 
   \nextgroupplot[
      title = {$N_{K}=4$ non-ortho},
      ylabel={$\Delta t$ in $as$},
      xlabel={$D$},
      xmax = 185,
      xmin = 25,
      ymin = 0.0075,
      ymax = 0.0975,
      point meta min=0.0,
      point meta max=0.3,
      xtick={30, 60, 90, 120, 150, 180},
      xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
      ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
      yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
      scaled y ticks = false,
      colormap name=jet,
      after end axis/.code={
          \draw[line width = 1.25pt, color = white] (rel axis cs:0,0)rectangle(rel axis cs:1,1);
          \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] (rel axis cs:0,0)rectangle(rel axis cs:1,1);
       },
       legend to name={CommonLegend}
   ]

   \addplot [matrix plot*,point meta=explicit,] file [y expr=\thisrowno{1}*24.18884254, meta=index 2] {plots/h2o_error_kry/err_kry-4-non-ortho.out};
   \nextgroupplot[
      title = {$N_{K}=5$ non-ortho},
      xlabel={$D$},
      xmax = 185,
      xmin = 25,
      ymin = 0.0075,
      ymax = 0.0975,
      point meta min=0.0,
      point meta max=0.3,
      xtick={30, 60, 90, 120, 150, 180},
      xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
      ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
      yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
      scaled y ticks = false,
      colormap name=jet,
    after end axis/.code={
      \draw[line width = 1.25pt, color = white] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
      \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] 
      (rel axis cs:0,0)rectangle(rel axis cs:1,1);
          },
   ]
   \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {plots/h2o_error_kry/err_kry-5-non-ortho.out};   
 \nextgroupplot[
   title = {$N_{K}=6$ non-ortho},
   xlabel={$D$},
   xmax = 185,
   xmin = 25,
   ymin = 0.0075,
   ymax = 0.0975,
   point meta min=0.0,
   point meta max=0.3,
   xtick={30, 60, 90, 120, 150, 180},
   xticklabels={$30$,$60$,$90$,$120$,$150$,$180$},
   ytick={0.010335343643938, 0.031006030931813, 0.051676718219689, 0.072347405507564, 0.09301809279544},
   yticklabels={$0.25$, $0.75$, $1.25$, $1.75$, $2.25$},
   scaled y ticks = false,
   colormap name=jet,
 after end axis/.code={
   \draw[line width = 1.25pt, color = white] 
   (rel axis cs:0,0)rectangle(rel axis cs:1,1);
   \draw[line width = 1.25pt,rounded corners=2pt, color = black!80] 
   (rel axis cs:0,0)rectangle(rel axis cs:1,1);
       }
]
\addplot [matrix plot*,point meta=explicit] file [meta=index 2] {plots/h2o_error_kry/err_kry-6-non-ortho.out};  
  \end{groupplot}
\end{tikzpicture}

